Fabrication of Customized, Low-Loss Optical Resonators by Combination of FIB-Milling and CO$_2$ Laser Ablation

Fabry-Perot cavities are essential tools for applications like precision metrology, optomechanics and quantum technologies. A major challenge is the creation of microscopic spherical mirror structures which allow the precise matching with the wavefront of a Gaussian beam, while providing high surface quality. We present a novel fabrication technique, enabling the creation of customized microscopic cavity mirror structures over a wide range of geometrical parameters, by combining focused ion beam milling (FIB) and CO$_2$ laser smoothing. While FIB milling allows us to imprint features on the mirror substrate with a resolution on the nanometer scale, the application of defocused CO$_2$ laser pulses consistently reduces remaining surface deformations down to a roughness of $\sigma_\text{RMS}=0.2\,$nm. The average deviation of the profile from a spherical shape is kept below a few nanometres. This technique enables the customized and repeatable fabrication of low loss optics on a wide range of optical substrates, including optical fibres. Thus, Fabry-Perot cavities can be fabricated with pre-defined modal volume, high finesse and tailored ellipticity. Since the structural shape of the mirror is created by FIB milling, its pixel-by-pixel nature of the writing process can be used to create arbitrary structures with a resolution given by the FIB milling. At the same time, the surface quality is given by the CO$_2$ laser smoothing processes, without degrading the FIB milled shape.

==> ProcessOverview.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ProcessOverview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{301.83381271bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58007351)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ProcessOverview.pdf}}%
    \put(0.04409283,0.53068258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.33928609}\smash{\begin{tabular}[t]{l}\textbf{I.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ProcessOverview.pdf}}%
    \put(0.2586937,0.02547739){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100$\,$µm\end{tabular}}}}%
    \put(0.68943147,0.02689267){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100$\,$µm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ProcessOverview.pdf}}%
    \put(0.38473027,0.26845567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{b)}\end{tabular}}}}%
    \put(0.61845907,0.15172285){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{c)}\end{tabular}}}}%
    \put(0.70036309,0.28282493){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{d)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ProcessOverview.pdf}}%
    \put(0.02611074,0.06523437){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Process Control}\end{tabular}}}}}%
    \put(0.02616968,0.37271431){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Fabrication}\end{tabular}}}}}%
    \put(0.37100855,0.53086501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.33928609}\smash{\begin{tabular}[t]{l}\textbf{II.}\end{tabular}}}}%
    \put(0.69810591,0.53107807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.33928609}\smash{\begin{tabular}[t]{l}\textbf{III.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ProcessOverview.pdf}}%
    \put(0.04547662,0.28393252){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a)}\end{tabular}}}}%
  \end{picture}%
\endgroup%

